Degradation and healing in a generalized neo-Hookean solid due to infusion of a fluid

The mechanical response and load bearing capacity of high performance polymer composites changes due to diffusion of a fluid, temperature, oxidation or the extent of the deformation. Hence, there is a need to study the response of bodies under such degradation mechanisms. In this paper, we study the effect of degradation and healing due to the diffusion of a fluid on the response of a solid which prior to the diffusion can be described by the generalized neo-Hookean model. We show that a generalized neo-Hookean solid - which behaves like an elastic body (i.e., it does not produce entropy) within a purely mechanical context - creeps and stress relaxes when infused with a fluid and behaves like a body whose material properties are time dependent. We specifically investigate the torsion of a generalized neo-Hookean circular cylindrical annulus infused with a fluid. The equations of equilibrium for a generalized neo-Hookean solid are solved together with the convection-diffusion equation for the fluid concentration. Different boundary conditions for the fluid concentration are also considered. We also solve the problem for the case when the diffusivity of the fluid depends on the deformation of the generalized neo-Hookean solid.

==> matlab-codes/figs/Moment-vs-t-b-changing-healing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{019}[tc][tc]{\matlabtextA $\bar{t}$}%

\psfrag{020}[tc][tc]{\matlabtextA $b_1$ varying from 0 to 0.8}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.46$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.48$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.5$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.52$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.54$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.56$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.58$}%
%
%% </ytick>

==> matlab-codes/figs/Moment-vs-t-b-changing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{021}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{022}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{023}[bc][bc]{\matlabtextA $b_1$ varying from 0 to 0.8}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.39$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.4$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.41$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.42$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.43$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.44$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.45$}%
\psfrag{018}[rc][rc]{\matlabtextB $0.46$}%
\psfrag{019}[rc][rc]{\matlabtextB $0.47$}%
\psfrag{020}[rc][rc]{\matlabtextB $0.48$}%
%
%% </ytick>

==> matlab-codes/figs/Moment-vs-t-mu1-changing-degrading-radius-point35.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{022}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{023}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{024}[bc][bc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.18$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.2$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.22$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.24$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.26$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.28$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.3$}%
\psfrag{018}[rc][rc]{\matlabtextB $0.32$}%
\psfrag{019}[rc][rc]{\matlabtextB $0.34$}%
\psfrag{020}[rc][rc]{\matlabtextB $0.36$}%
\psfrag{021}[rc][rc]{\matlabtextB $0.38$}%
%
%% </ytick>

==> matlab-codes/figs/Moment-vs-t-mu1-changing-degrading-radius-point75.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{020}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{021}[bc][bc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.35$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.4$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.45$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.5$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.55$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.6$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.65$}%
\psfrag{018}[rc][rc]{\matlabtextB $0.7$}%
%
%% </ytick>

==> matlab-codes/figs/Moment-vs-t-mu1-changing-healing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{019}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{020}[tc][tc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.45$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.5$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.55$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.6$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.65$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.7$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.75$}%
%
%% </ytick>


==> matlab-codes/figs/Moment-vs-t-mu1-changing-n1-nonzero-healing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{019}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{020}[tc][tc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.45$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.5$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.55$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.6$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.65$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.7$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.75$}%
%
%% </ytick>


==> matlab-codes/figs/Moment-vs-t-mu1-changing-n1-nonzero.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{019}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{020}[bc][bc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.2$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.25$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.3$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.35$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.4$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.45$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.5$}%
%
%% </ytick>

==> matlab-codes/figs/Moment-vs-t-mu1-changing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{019}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{020}[bc][bc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.2$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.25$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.3$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.35$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.4$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.45$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.5$}%
%
%% </ytick>

==> matlab-codes/figs/Moment-vs-t-n-changing-healing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{017}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{018}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{019}[tc][tc]{\matlabtextA $n_1$ varying from 0 to 0.8}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.45$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.5$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.55$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.6$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.65$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.7$}%
%
%% </ytick>

==> matlab-codes/figs/Moment-vs-t-n-changing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{020}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{021}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{022}[bc][bc]{\matlabtextA $n_1$ varying from 0 to 0.8}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.1$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.15$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.2$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.25$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.3$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.35$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.4$}%
\psfrag{018}[rc][rc]{\matlabtextB $0.45$}%
\psfrag{019}[rc][rc]{\matlabtextB $0.5$}%
%
%% </ytick>

==> matlab-codes/figs/conc-profile-constant-diff-diri-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextA $c$}%
\psfrag{017}[tr][tr]{\matlabtextA $\bar{t}$}%
\psfrag{018}[tl][tl]{\matlabtextA $\bar{r}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{001}[ct][ct]{\matlabtextB $0.6$}%
\psfrag{002}[ct][ct]{\matlabtextB $0.7$}%
\psfrag{003}[ct][ct]{\matlabtextB $0.8$}%
\psfrag{004}[ct][ct]{\matlabtextB $0.9$}%
\psfrag{005}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $0$}%
\psfrag{007}[rc][rc]{\matlabtextB $20$}%
\psfrag{008}[rc][rc]{\matlabtextB $40$}%
\psfrag{009}[rc][rc]{\matlabtextB $60$}%
%
%% </ytick>
%
%% <ztick>
%
\psfrag{010}[cr][cr]{\matlabtextB $0$}%
\psfrag{011}[cr][cr]{\matlabtextB $0.2$}%
\psfrag{012}[cr][cr]{\matlabtextB $0.4$}%
\psfrag{013}[cr][cr]{\matlabtextB $0.6$}%
\psfrag{014}[cr][cr]{\matlabtextB $0.8$}%
\psfrag{015}[cr][cr]{\matlabtextB $1$}%
%
%% </ztick>

==> matlab-codes/figs/conc-profile-constant-diff-flux-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextA $c$}%
\psfrag{017}[tr][tr]{\matlabtextA $\bar{t}$}%
\psfrag{018}[tl][tl]{\matlabtextA $\bar{r}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{001}[ct][ct]{\matlabtextB $0.6$}%
\psfrag{002}[ct][ct]{\matlabtextB $0.7$}%
\psfrag{003}[ct][ct]{\matlabtextB $0.8$}%
\psfrag{004}[ct][ct]{\matlabtextB $0.9$}%
\psfrag{005}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $0$}%
\psfrag{007}[rc][rc]{\matlabtextB $20$}%
\psfrag{008}[rc][rc]{\matlabtextB $40$}%
\psfrag{009}[rc][rc]{\matlabtextB $60$}%
%
%% </ytick>
%
%% <ztick>
%
\psfrag{010}[cr][cr]{\matlabtextB $0$}%
\psfrag{011}[cr][cr]{\matlabtextB $0.2$}%
\psfrag{012}[cr][cr]{\matlabtextB $0.4$}%
\psfrag{013}[cr][cr]{\matlabtextB $0.6$}%
\psfrag{014}[cr][cr]{\matlabtextB $0.8$}%
\psfrag{015}[cr][cr]{\matlabtextB $1$}%
%
%% </ztick>

==> matlab-codes/figs/conc-profile-strain-diff-diri-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextA $c$}%
\psfrag{017}[tr][tr]{\matlabtextA $\bar{t}$}%
\psfrag{018}[tl][tl]{\matlabtextA $\bar{r}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{001}[ct][ct]{\matlabtextB $0.6$}%
\psfrag{002}[ct][ct]{\matlabtextB $0.7$}%
\psfrag{003}[ct][ct]{\matlabtextB $0.8$}%
\psfrag{004}[ct][ct]{\matlabtextB $0.9$}%
\psfrag{005}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $0$}%
\psfrag{007}[rc][rc]{\matlabtextB $20$}%
\psfrag{008}[rc][rc]{\matlabtextB $40$}%
\psfrag{009}[rc][rc]{\matlabtextB $60$}%
%
%% </ytick>
%
%% <ztick>
%
\psfrag{010}[cr][cr]{\matlabtextB $0$}%
\psfrag{011}[cr][cr]{\matlabtextB $0.2$}%
\psfrag{012}[cr][cr]{\matlabtextB $0.4$}%
\psfrag{013}[cr][cr]{\matlabtextB $0.6$}%
\psfrag{014}[cr][cr]{\matlabtextB $0.8$}%
\psfrag{015}[cr][cr]{\matlabtextB $1$}%
%
%% </ztick>

==> matlab-codes/figs/conc-profile-strain-diff-flux-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextA $c$}%
\psfrag{017}[tr][tr]{\matlabtextA $\bar{t}$}%
\psfrag{018}[tl][tl]{\matlabtextA $\bar{r}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{001}[ct][ct]{\matlabtextB $0.6$}%
\psfrag{002}[ct][ct]{\matlabtextB $0.7$}%
\psfrag{003}[ct][ct]{\matlabtextB $0.8$}%
\psfrag{004}[ct][ct]{\matlabtextB $0.9$}%
\psfrag{005}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $0$}%
\psfrag{007}[rc][rc]{\matlabtextB $20$}%
\psfrag{008}[rc][rc]{\matlabtextB $40$}%
\psfrag{009}[rc][rc]{\matlabtextB $60$}%
%
%% </ytick>
%
%% <ztick>
%
\psfrag{010}[cr][cr]{\matlabtextB $0$}%
\psfrag{011}[cr][cr]{\matlabtextB $0.2$}%
\psfrag{012}[cr][cr]{\matlabtextB $0.4$}%
\psfrag{013}[cr][cr]{\matlabtextB $0.6$}%
\psfrag{014}[cr][cr]{\matlabtextB $0.8$}%
\psfrag{015}[cr][cr]{\matlabtextB $1$}%
%
%% </ztick>

==> matlab-codes/figs/conc-steady-state-diri-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{024}[bc][bc]{\matlabtextA $c$}%
\psfrag{025}[tc][tc]{\matlabtextA $\bar{r}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{022}[cl][cl]{\matlabtextB constant diffusivity}%
\psfrag{023}[cl][cl]{\matlabtextB strain dependence}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0.5$}%
\psfrag{001}[ct][ct]{\matlabtextC $0.55$}%
\psfrag{002}[ct][ct]{\matlabtextC $0.6$}%
\psfrag{003}[ct][ct]{\matlabtextC $0.65$}%
\psfrag{004}[ct][ct]{\matlabtextC $0.7$}%
\psfrag{005}[ct][ct]{\matlabtextC $0.75$}%
\psfrag{006}[ct][ct]{\matlabtextC $0.8$}%
\psfrag{007}[ct][ct]{\matlabtextC $0.85$}%
\psfrag{008}[ct][ct]{\matlabtextC $0.9$}%
\psfrag{009}[ct][ct]{\matlabtextC $0.95$}%
\psfrag{010}[ct][ct]{\matlabtextC $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextC $0$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.1$}%
\psfrag{013}[rc][rc]{\matlabtextC $0.2$}%
\psfrag{014}[rc][rc]{\matlabtextC $0.3$}%
\psfrag{015}[rc][rc]{\matlabtextC $0.4$}%
\psfrag{016}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{017}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{018}[rc][rc]{\matlabtextC $0.7$}%
\psfrag{019}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{020}[rc][rc]{\matlabtextC $0.9$}%
\psfrag{021}[rc][rc]{\matlabtextC $1$}%
%
%% </ytick>

==> matlab-codes/figs/concentration-profile.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[bc][bc]{\matlabtextA $c$}%
\psfrag{019}[tr][tr]{\matlabtextA $\bar{t}$}%
\psfrag{020}[tl][tl]{\matlabtextA $\bar{r}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{001}[ct][ct]{\matlabtextB $0.6$}%
\psfrag{002}[ct][ct]{\matlabtextB $0.7$}%
\psfrag{003}[ct][ct]{\matlabtextB $0.8$}%
\psfrag{004}[ct][ct]{\matlabtextB $0.9$}%
\psfrag{005}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $0$}%
\psfrag{007}[rc][rc]{\matlabtextB $20$}%
\psfrag{008}[rc][rc]{\matlabtextB $40$}%
\psfrag{009}[rc][rc]{\matlabtextB $60$}%
\psfrag{010}[rc][rc]{\matlabtextB $80$}%
\psfrag{011}[rc][rc]{\matlabtextB $100$}%
%
%% </ytick>
%
%% <ztick>
%
\psfrag{012}[cr][cr]{\matlabtextB $0$}%
\psfrag{013}[cr][cr]{\matlabtextB $0.2$}%
\psfrag{014}[cr][cr]{\matlabtextB $0.4$}%
\psfrag{015}[cr][cr]{\matlabtextB $0.6$}%
\psfrag{016}[cr][cr]{\matlabtextB $0.8$}%
\psfrag{017}[cr][cr]{\matlabtextB $1$}%
%
%% </ztick>

==> matlab-codes/figs/moment-vs-t-comparison-diffusivities.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{017}[tc][tc]{\matlabtextA $\bar{t}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{013}[cl][cl]{\matlabtextB $\bar{D}=0.01$}%
\psfrag{014}[cl][cl]{\matlabtextB $\bar{D}=0.05$}%
\psfrag{015}[cl][cl]{\matlabtextB $\bar{D}=0.1$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $10$}%
\psfrag{002}[ct][ct]{\matlabtextC $20$}%
\psfrag{003}[ct][ct]{\matlabtextC $30$}%
\psfrag{004}[ct][ct]{\matlabtextC $40$}%
\psfrag{005}[ct][ct]{\matlabtextC $50$}%
\psfrag{006}[ct][ct]{\matlabtextC $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextC $0.25$}%
\psfrag{008}[rc][rc]{\matlabtextC $0.3$}%
\psfrag{009}[rc][rc]{\matlabtextC $0.35$}%
\psfrag{010}[rc][rc]{\matlabtextC $0.4$}%
\psfrag{011}[rc][rc]{\matlabtextC $0.45$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.5$}%
%
%% </ytick>

==> matlab-codes/figs/moment-vs-t-comparison-diri-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{019}[tc][tc]{\matlabtextA $\bar{t}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextB constant diffusivity}%
\psfrag{017}[cl][cl]{\matlabtextB strain dependence}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $10$}%
\psfrag{002}[ct][ct]{\matlabtextC $20$}%
\psfrag{003}[ct][ct]{\matlabtextC $30$}%
\psfrag{004}[ct][ct]{\matlabtextC $40$}%
\psfrag{005}[ct][ct]{\matlabtextC $50$}%
\psfrag{006}[ct][ct]{\matlabtextC $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextC $0.32$}%
\psfrag{008}[rc][rc]{\matlabtextC $0.34$}%
\psfrag{009}[rc][rc]{\matlabtextC $0.36$}%
\psfrag{010}[rc][rc]{\matlabtextC $0.38$}%
\psfrag{011}[rc][rc]{\matlabtextC $0.4$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.42$}%
\psfrag{013}[rc][rc]{\matlabtextC $0.44$}%
\psfrag{014}[rc][rc]{\matlabtextC $0.46$}%
\psfrag{015}[rc][rc]{\matlabtextC $0.48$}%
%
%% </ytick>

==> matlab-codes/figs/moment-vs-t-comparison-flux-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{015}[bc][bc]{\matlabtextA $\bar{M}$}%
\psfrag{016}[tc][tc]{\matlabtextA $\bar{t}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{013}[cl][cl]{\matlabtextB constant diffusivity}%
\psfrag{014}[cl][cl]{\matlabtextB strain dependence}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $10$}%
\psfrag{002}[ct][ct]{\matlabtextC $20$}%
\psfrag{003}[ct][ct]{\matlabtextC $30$}%
\psfrag{004}[ct][ct]{\matlabtextC $40$}%
\psfrag{005}[ct][ct]{\matlabtextC $50$}%
\psfrag{006}[ct][ct]{\matlabtextC $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextC $0.25$}%
\psfrag{008}[rc][rc]{\matlabtextC $0.3$}%
\psfrag{009}[rc][rc]{\matlabtextC $0.35$}%
\psfrag{010}[rc][rc]{\matlabtextC $0.4$}%
\psfrag{011}[rc][rc]{\matlabtextC $0.45$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.5$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-b1-changing-healing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{022}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{023}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{024}[bc][bc]{\matlabtextA $b_1$ varying from 0 to 0.8}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.86$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.88$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.9$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.92$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.94$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.96$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.98$}%
\psfrag{018}[rc][rc]{\matlabtextB $1$}%
\psfrag{019}[rc][rc]{\matlabtextB $1.02$}%
\psfrag{020}[rc][rc]{\matlabtextB $1.04$}%
\psfrag{021}[rc][rc]{\matlabtextB $1.06$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-b1-changing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{017}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{018}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{019}[tc][tc]{\matlabtextA $b_1$ varying from 0 to 0.8}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $1.05$}%
\psfrag{012}[rc][rc]{\matlabtextB $1.1$}%
\psfrag{013}[rc][rc]{\matlabtextB $1.15$}%
\psfrag{014}[rc][rc]{\matlabtextB $1.2$}%
\psfrag{015}[rc][rc]{\matlabtextB $1.25$}%
\psfrag{016}[rc][rc]{\matlabtextB $1.3$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-comparison-diffusivities.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{017}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{018}[tc][tc]{\matlabtextA $\bar{t}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{014}[cl][cl]{\matlabtextB $\bar{D} = 0.01$}%
\psfrag{015}[cl][cl]{\matlabtextB $\bar{D} = 0.05$}%
\psfrag{016}[cl][cl]{\matlabtextB $\bar{D} = 0.1$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $10$}%
\psfrag{002}[ct][ct]{\matlabtextC $20$}%
\psfrag{003}[ct][ct]{\matlabtextC $30$}%
\psfrag{004}[ct][ct]{\matlabtextC $40$}%
\psfrag{005}[ct][ct]{\matlabtextC $50$}%
\psfrag{006}[ct][ct]{\matlabtextC $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextC $2$}%
\psfrag{008}[rc][rc]{\matlabtextC $2.5$}%
\psfrag{009}[rc][rc]{\matlabtextC $3$}%
\psfrag{010}[rc][rc]{\matlabtextC $3.5$}%
\psfrag{011}[rc][rc]{\matlabtextC $4$}%
\psfrag{012}[rc][rc]{\matlabtextC $4.5$}%
\psfrag{013}[rc][rc]{\matlabtextC $5$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-comparison-diri-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{013}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{014}[tc][tc]{\matlabtextA $\bar{t}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{011}[cl][cl]{\matlabtextB constant diffusivity}%
\psfrag{012}[cl][cl]{\matlabtextB strain dependence}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $10$}%
\psfrag{002}[ct][ct]{\matlabtextC $20$}%
\psfrag{003}[ct][ct]{\matlabtextC $30$}%
\psfrag{004}[ct][ct]{\matlabtextC $40$}%
\psfrag{005}[ct][ct]{\matlabtextC $50$}%
\psfrag{006}[ct][ct]{\matlabtextC $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextC $2$}%
\psfrag{008}[rc][rc]{\matlabtextC $2.5$}%
\psfrag{009}[rc][rc]{\matlabtextC $3$}%
\psfrag{010}[rc][rc]{\matlabtextC $3.5$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-comparison-flux-bc.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{017}[tc][tc]{\matlabtextA $\bar{t}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{014}[cl][cl]{\matlabtextB constant diffusivity}%
\psfrag{015}[cl][cl]{\matlabtextB strain dependence}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $10$}%
\psfrag{002}[ct][ct]{\matlabtextC $20$}%
\psfrag{003}[ct][ct]{\matlabtextC $30$}%
\psfrag{004}[ct][ct]{\matlabtextC $40$}%
\psfrag{005}[ct][ct]{\matlabtextC $50$}%
\psfrag{006}[ct][ct]{\matlabtextC $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextC $2$}%
\psfrag{008}[rc][rc]{\matlabtextC $2.5$}%
\psfrag{009}[rc][rc]{\matlabtextC $3$}%
\psfrag{010}[rc][rc]{\matlabtextC $3.5$}%
\psfrag{011}[rc][rc]{\matlabtextC $4$}%
\psfrag{012}[rc][rc]{\matlabtextC $4.5$}%
\psfrag{013}[rc][rc]{\matlabtextC $5$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-mu1-changing-degrading-point35.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{020}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{021}[tc][tc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $1.4$}%
\psfrag{012}[rc][rc]{\matlabtextB $1.6$}%
\psfrag{013}[rc][rc]{\matlabtextB $1.8$}%
\psfrag{014}[rc][rc]{\matlabtextB $2$}%
\psfrag{015}[rc][rc]{\matlabtextB $2.2$}%
\psfrag{016}[rc][rc]{\matlabtextB $2.4$}%
\psfrag{017}[rc][rc]{\matlabtextB $2.6$}%
\psfrag{018}[rc][rc]{\matlabtextB $2.8$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-mu1-changing-degrading-point75.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{020}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{021}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{022}[tc][tc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.7$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.8$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.9$}%
\psfrag{014}[rc][rc]{\matlabtextB $1$}%
\psfrag{015}[rc][rc]{\matlabtextB $1.1$}%
\psfrag{016}[rc][rc]{\matlabtextB $1.2$}%
\psfrag{017}[rc][rc]{\matlabtextB $1.3$}%
\psfrag{018}[rc][rc]{\matlabtextB $1.4$}%
\psfrag{019}[rc][rc]{\matlabtextB $1.5$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-mu1-changing-healing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{020}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{021}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{022}[bc][bc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.7$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.75$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.8$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.85$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.9$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.95$}%
\psfrag{017}[rc][rc]{\matlabtextB $1$}%
\psfrag{018}[rc][rc]{\matlabtextB $1.05$}%
\psfrag{019}[rc][rc]{\matlabtextB $1.1$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-mu1-changing-n-nonzero-healing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{022}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{023}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{024}[bc][bc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.65$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.7$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.75$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.8$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.85$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.9$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.95$}%
\psfrag{018}[rc][rc]{\matlabtextB $1$}%
\psfrag{019}[rc][rc]{\matlabtextB $1.05$}%
\psfrag{020}[rc][rc]{\matlabtextB $1.1$}%
\psfrag{021}[rc][rc]{\matlabtextB $1.15$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-mu1-changing-n-nonzero.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{020}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{021}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{022}[tc][tc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $1$}%
\psfrag{012}[rc][rc]{\matlabtextB $1.2$}%
\psfrag{013}[rc][rc]{\matlabtextB $1.4$}%
\psfrag{014}[rc][rc]{\matlabtextB $1.6$}%
\psfrag{015}[rc][rc]{\matlabtextB $1.8$}%
\psfrag{016}[rc][rc]{\matlabtextB $2$}%
\psfrag{017}[rc][rc]{\matlabtextB $2.2$}%
\psfrag{018}[rc][rc]{\matlabtextB $2.4$}%
\psfrag{019}[rc][rc]{\matlabtextB $2.6$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-mu1-changing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{020}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{021}[tc][tc]{\matlabtextA $\bar{\mu}_1$ varying from 0 to 0.5}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $1$}%
\psfrag{012}[rc][rc]{\matlabtextB $1.2$}%
\psfrag{013}[rc][rc]{\matlabtextB $1.4$}%
\psfrag{014}[rc][rc]{\matlabtextB $1.6$}%
\psfrag{015}[rc][rc]{\matlabtextB $1.8$}%
\psfrag{016}[rc][rc]{\matlabtextB $2$}%
\psfrag{017}[rc][rc]{\matlabtextB $2.2$}%
\psfrag{018}[rc][rc]{\matlabtextB $2.4$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-n1-changing-healing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{020}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{021}[bc][bc]{\matlabtextA $n_1$ varying from 0 to 0.4}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.8$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.85$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.9$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.95$}%
\psfrag{015}[rc][rc]{\matlabtextB $1$}%
\psfrag{016}[rc][rc]{\matlabtextB $1.05$}%
\psfrag{017}[rc][rc]{\matlabtextB $1.1$}%
\psfrag{018}[rc][rc]{\matlabtextB $1.15$}%
%
%% </ytick>

==> matlab-codes/figs/psi-vs-t-n1-changing.tex <==
% Generated using matlabfrag
% Version: v0.6.15
% Version Date: 15-Mar-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{022}[bc][bc]{\matlabtextA $\bar{\psi}$}%
\psfrag{023}[tc][tc]{\matlabtextA $\bar{t}$}%
\psfrag{024}[tc][tc]{\matlabtextA $n_1$ varying from 0 to 0.4}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $40$}%
\psfrag{005}[ct][ct]{\matlabtextB $50$}%
\psfrag{006}[ct][ct]{\matlabtextB $60$}%
\psfrag{007}[ct][ct]{\matlabtextB $70$}%
\psfrag{008}[ct][ct]{\matlabtextB $80$}%
\psfrag{009}[ct][ct]{\matlabtextB $90$}%
\psfrag{010}[ct][ct]{\matlabtextB $100$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $1$}%
\psfrag{012}[rc][rc]{\matlabtextB $1.2$}%
\psfrag{013}[rc][rc]{\matlabtextB $1.4$}%
\psfrag{014}[rc][rc]{\matlabtextB $1.6$}%
\psfrag{015}[rc][rc]{\matlabtextB $1.8$}%
\psfrag{016}[rc][rc]{\matlabtextB $2$}%
\psfrag{017}[rc][rc]{\matlabtextB $2.2$}%
\psfrag{018}[rc][rc]{\matlabtextB $2.4$}%
\psfrag{019}[rc][rc]{\matlabtextB $2.6$}%
\psfrag{020}[rc][rc]{\matlabtextB $2.8$}%
\psfrag{021}[rc][rc]{\matlabtextB $3$}%
%
%% </ytick>
